A natural smooth compactification of the space of elliptic curves in projective space

The space of smooth genus 0 curves in projective space has a natural smooth compactification: the moduli space of stable maps, which may be seen as the generalization of the classical space of complete conics. In arbitrary genus, no such natural smooth model is expected, as the space satisfies ``Murphy's Law''. In genus 1, however, the situation remains beautiful. We give a natural smooth compactification of the space of elliptic curves in projective space, and describe some of its properties. This space is a blow up of the space of stable maps. It can be interpreted as blowing up the most singular locus first, then the next most singular, and so on, but with a twist -- these loci are often entire components of the moduli space. We give a number of applications in enumerative geometry and Gromov-Witten theory. The proof that this construction indeed gives a desingularization will appear in math.AG/0603353v2 (currently under revision).

==> cubics.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4824,3639)(0,-10)
\path(3855,3099)(3856,3099)(3863,3096)
	(3877,3091)(3892,3084)(3907,3078)
	(3918,3072)(3927,3065)(3935,3058)
	(3941,3051)(3947,3041)(3953,3028)
	(3960,3013)(3966,2996)(3971,2981)
	(3974,2973)(3974,2972)
\put(981.643,-105.857){\arc{1442.455}{3.5221}{4.6157}}
\put(4212.783,3141.900){\arc{640.201}{2.8209}{6.5679}}
\put(4210.085,3123.805){\arc{657.614}{0.5040}{2.6514}}
\put(4212,762){\ellipse{750}{750}}
\path(12,3612)(1212,3612)(1212,2412)
	(12,2412)(12,3612)
\path(1812,3612)(3012,3612)(3012,2412)
	(1812,2412)(1812,3612)
\path(3612,3612)(4812,3612)(4812,2412)
	(3612,2412)(3612,3612)
\path(3612,1212)(4812,1212)(4812,12)
	(3612,12)(3612,1212)
\path(1812,1212)(3012,1212)(3012,12)
	(1812,12)(1812,1212)
\path(12,1212)(1212,1212)(1212,12)
	(12,12)(12,1212)
\path(1962,612)(2637,1062)
\path(1962,537)(2787,1062)
\path(1962,462)(2862,912)
\path(3762,312)(4662,312)
\path(3762,3012)(4662,3012)
\path(1962,2412)(1062,1212)
\path(2412,2412)(2412,1212)
\path(2862,2412)(3762,1212)
\path(4212,2412)(4212,1212)
\path(612,2412)(612,1212)
\path(1962,3462)(1962,3460)(1963,3456)
	(1964,3448)(1967,3435)(1970,3418)
	(1974,3395)(1979,3367)(1985,3335)
	(1991,3297)(1999,3256)(2008,3212)
	(2017,3165)(2027,3117)(2037,3068)
	(2048,3019)(2059,2970)(2071,2922)
	(2083,2876)(2096,2831)(2109,2788)
	(2123,2748)(2137,2710)(2153,2675)
	(2169,2644)(2186,2617)(2204,2594)
	(2223,2577)(2242,2566)(2262,2562)
	(2282,2566)(2301,2577)(2319,2594)
	(2335,2616)(2350,2643)(2363,2673)
	(2373,2706)(2382,2741)(2390,2777)
	(2396,2815)(2400,2853)(2404,2893)
	(2407,2932)(2410,2972)(2412,3012)
	(2414,3052)(2417,3092)(2420,3131)
	(2424,3171)(2428,3209)(2434,3247)
	(2442,3283)(2451,3318)(2461,3351)
	(2474,3381)(2489,3408)(2505,3430)
	(2523,3447)(2542,3458)(2562,3462)
	(2582,3458)(2601,3447)(2620,3430)
	(2638,3407)(2655,3380)(2671,3349)
	(2687,3314)(2701,3276)(2715,3236)
	(2728,3193)(2741,3148)(2753,3102)
	(2765,3054)(2776,3005)(2787,2956)
	(2797,2907)(2807,2859)(2816,2812)
	(2825,2768)(2833,2727)(2839,2689)
	(2845,2657)(2850,2629)(2854,2606)
	(2857,2589)(2860,2576)(2861,2568)
	(2862,2564)(2862,2562)
\path(162,3462)(162,3460)(162,3456)
	(162,3449)(163,3437)(163,3420)
	(164,3399)(165,3373)(166,3342)
	(168,3307)(170,3268)(173,3226)
	(176,3182)(179,3136)(183,3089)
	(188,3042)(193,2995)(199,2949)
	(206,2904)(215,2860)(224,2817)
	(234,2777)(247,2738)(260,2702)
	(276,2669)(294,2638)(314,2612)
	(336,2590)(360,2573)(387,2562)
	(415,2558)(444,2560)(473,2567)
	(501,2578)(528,2592)(554,2609)
	(578,2627)(600,2647)(622,2668)
	(641,2689)(660,2711)(678,2734)
	(695,2756)(711,2779)(727,2802)
	(743,2826)(758,2850)(774,2875)
	(791,2900)(808,2926)(825,2953)
	(843,2981)(862,3011)(881,3041)
	(901,3073)(921,3105)(940,3138)
	(958,3172)(974,3205)(987,3237)
	(997,3269)(1004,3299)(1007,3326)
	(1007,3350)(1004,3370)(1000,3387)
	(993,3402)(986,3415)(978,3425)
	(969,3433)(959,3440)(949,3446)
	(938,3451)(927,3455)(916,3459)
	(905,3463)(893,3467)(881,3471)
	(869,3475)(856,3479)(842,3484)
	(828,3488)(814,3493)(799,3497)
	(783,3501)(767,3504)(751,3505)
	(735,3504)(713,3498)(693,3487)
	(674,3474)(659,3461)(645,3447)
	(634,3434)(624,3421)(616,3409)
	(609,3398)(602,3386)(596,3374)
	(590,3360)(584,3346)(577,3329)
	(570,3309)(562,3286)(554,3260)
	(547,3230)(541,3197)(537,3162)
	(536,3123)(540,3086)(546,3051)
	(554,3019)(564,2989)(576,2962)
	(589,2936)(603,2912)(618,2889)
	(632,2868)(646,2849)(658,2832)
	(669,2818)(677,2808)(683,2801)
	(686,2797)(688,2795)
\path(728,2752)(729,2750)(732,2746)
	(737,2739)(743,2730)(751,2719)
	(761,2708)(771,2696)(784,2682)
	(799,2668)(816,2653)(837,2637)
	(859,2622)(879,2609)(898,2599)
	(915,2590)(931,2583)(946,2577)
	(959,2572)(971,2568)(979,2565)
	(984,2563)(987,2562)
\path(837,3162)(838,3162)(844,3162)
	(855,3161)(868,3160)(879,3158)
	(888,3156)(895,3153)(900,3149)
	(904,3143)(908,3134)(912,3124)
	(916,3115)(920,3106)(925,3099)
	(931,3095)(942,3091)(956,3089)
	(973,3088)(985,3087)(987,3087)
\path(912,687)(912,686)(912,680)
	(913,669)(914,656)(916,645)
	(918,636)(921,629)(925,624)
	(931,620)(940,616)(950,612)
	(959,608)(968,604)(975,599)
	(979,593)(983,582)(985,568)
	(986,551)(987,539)(987,537)
\path(2037,687)(2037,686)(2037,680)
	(2038,669)(2039,656)(2041,645)
	(2043,636)(2046,629)(2050,624)
	(2056,620)(2065,616)(2075,612)
	(2084,608)(2093,604)(2100,599)
	(2104,593)(2108,582)(2110,568)
	(2111,551)(2112,539)(2112,537)
\path(4287,237)(4287,239)(4286,251)
	(4285,268)(4283,282)(4279,293)
	(4275,299)(4268,305)(4259,309)
	(4249,314)(4240,320)(4231,327)
	(4225,337)(4221,345)(4219,354)
	(4217,367)(4215,382)(4214,401)
	(4213,421)(4213,441)(4212,454)
	(4212,461)(4212,462)
\put(1005.750,1362.000){\arc{1511.673}{1.6952}{2.7334}}
\end{picture}
}


==> threefour.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4224,1239)(0,-10)
\put(1887,912){\makebox(0,0)[lb]{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}genus $1$}}}
\path(1212,912)(1812,312)
\path(3012,912)(2412,312)
\dashline{60.000}(2412,612)(4212,612)
\dashline{60.000}(2412,462)(4212,462)
\dashline{60.000}(1812,612)(12,612)
\dashline{60.000}(12,462)(1812,462)
\path(1362,1212)(1362,762)
\path(1332.000,882.000)(1362.000,762.000)(1392.000,882.000)
\path(2562,12)(2562,462)
\path(2592.000,342.000)(2562.000,462.000)(2532.000,342.000)
\path(2712,1212)(2712,612)
\path(2682.000,732.000)(2712.000,612.000)(2742.000,732.000)
\path(3012,762)(1212,762)
\end{picture}
}

